Three-Body Interactions Among Nucleons and Pions

A chiral invariant effective Lagrangian may be used to calculate the three-body interactions among low-energy pions and nucleons in terms of known parameters. This method is illustrated by the calculation of the pion-nucleus scattering length.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%CUT HERE AND MAKE A SEPARATE FILE%%%%%
%
%%%%%%Here starts the swfig1.psf
%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (WEINTECH) (THEORY GROUP)
%%Title: (swfig1X92. psf)
%%CreationDate: (9/11/92) (5:48 PM)
%%BoundingBox: 74 167 462 578
%%DocumentProcessColors: Black
%%DocumentFonts: Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 288 360 288 360
%AI3_TileBox: 0 0 552 730
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
u
0 O
0 g
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
125.98 499.48 m
127.371 499.48 128.5 500.608 128.5 502 c
128.5 503.391 127.371 504.519 125.98 504.519 c
124.588 504.519 123.46 503.391 123.46 502 c
123.46 500.608 124.588 499.48 125.98 499.48 c
b
125.98 502 m
B
U
u
161.981 518.48 m
163.372 518.48 164.5 519.608 164.5 521 c
164.5 522.391 163.372 523.519 161.981 523.519 c
160.589 523.519 159.461 522.391 159.461 521 c
159.461 519.608 160.589 518.48 161.981 518.48 c
b
161.981 521 m
B
U
u
90.5 534.98 m
91.891 534.98 93.019 536.108 93.019 537.5 c
93.019 538.891 91.891 540.019 90.5 540.019 c
89.108 540.019 87.98 538.891 87.98 537.5 c
87.98 536.108 89.108 534.98 90.5 534.98 c
b
90.5 537.5 m
B
U
90 574 m
90 484 l
B
126 574.5 m
126 484 l
B
162 574.5 m
162 484 l
B
[3 2 ]0 d
90.5 537.5 m
125.98 502 l
161.981 521 l
S
u
0 O
0 g
[]0 d
234.52 500.48 m
235.911 500.48 237.04 501.608 237.04 503 c
237.04 504.391 235.911 505.519 234.52 505.519 c
233.128 505.519 232 504.391 232 503 c
232 501.608 233.128 500.48 234.52 500.48 c
b
234.52 503 m
B
U
u
305.48 518.98 m
306.871 518.98 308 520.108 308 521.5 c
308 522.891 306.871 524.019 305.48 524.019 c
304.088 524.019 302.96 522.891 302.96 521.5 c
302.96 520.108 304.088 518.98 305.48 518.98 c
b
305.48 521.5 m
B
U
u
269.481 536.98 m
270.872 536.98 272 538.108 272 539.5 c
272 540.891 270.872 542.019 269.481 542.019 c
268.089 542.019 266.961 540.891 266.961 539.5 c
266.961 538.108 268.089 536.98 269.481 536.98 c
b
269.481 539.5 m
B
U
234 574.5 m
234 484.5 l
B
270 575 m
270 484.5 l
B
306 575 m
306 484.5 l
B
u
449.98 500.48 m
451.371 500.48 452.5 501.608 452.5 503 c
452.5 504.391 451.371 505.519 449.98 505.519 c
448.588 505.519 447.46 504.391 447.46 503 c
447.46 501.608 448.588 500.48 449.98 500.48 c
b
449.98 503 m
B
U
u
413.98 518.48 m
415.371 518.48 416.5 519.608 416.5 521 c
416.5 522.391 415.371 523.519 413.98 523.519 c
412.588 523.519 411.46 522.391 411.46 521 c
411.46 519.608 412.588 518.48 413.98 518.48 c
b
413.98 521 m
B
U
u
378.48 536.48 m
379.871 536.48 381 537.608 381 539 c
381 540.391 379.871 541.519 378.48 541.519 c
377.088 541.519 375.96 540.391 375.96 539 c
375.96 537.608 377.088 536.48 378.48 536.48 c
b
378.48 539 m
B
U
378 574 m
378 484 l
B
414 574.5 m
414 484 l
B
450 574.5 m
450 484 l
B
u
125 356.98 m
126.391 356.98 127.519 358.108 127.519 359.5 c
127.519 360.891 126.391 362.019 125 362.019 c
123.608 362.019 122.48 360.891 122.48 359.5 c
122.48 358.108 123.608 356.98 125 356.98 c
b
U
u
88.98 339.48 m
90.371 339.48 91.5 340.608 91.5 342 c
91.5 343.391 90.371 344.519 88.98 344.519 c
87.588 344.519 86.46 343.391 86.46 342 c
86.46 340.608 87.588 339.48 88.98 339.48 c
b
U
89 413.5 m
89 323.5 l
B
125 414 m
125 323.5 l
B
161 414 m
161 323.5 l
B
u
304.481 394.48 m
305.872 394.48 307 395.608 307 397 c
307 398.391 305.872 399.519 304.481 399.519 c
303.089 399.519 301.961 398.391 301.961 397 c
301.961 395.608 303.089 394.48 304.481 394.48 c
b
304.481 397 m
B
U
u
268.5 357.48 m
269.891 357.48 271.019 358.608 271.019 360 c
271.019 361.391 269.891 362.519 268.5 362.519 c
267.108 362.519 265.98 361.391 265.98 360 c
265.98 358.608 267.108 357.48 268.5 357.48 c
b
268.5 360 m
B
U
u
232.48 376.48 m
233.871 376.48 235 377.608 235 379 c
235 380.391 233.871 381.519 232.48 381.519 c
231.088 381.519 229.96 380.391 229.96 379 c
229.96 377.608 231.088 376.48 232.48 376.48 c
b
232.48 379 m
B
U
232.5 414 m
232.5 324 l
B
268.5 414.5 m
268.5 324 l
B
304.5 414.5 m
304.5 324 l
B
u
161.48 376.48 m
162.872 376.48 164 377.608 164 379 c
164 380.391 162.872 381.519 161.48 381.519 c
160.089 381.519 158.961 380.391 158.961 379 c
158.961 377.608 160.089 376.48 161.48 376.48 c
b
161.48 379 m
B
U
[3 2 ]0 d
234.52 503 m
269.481 539.5 l
305.48 521.5 l
S
449.98 503 m
413.98 521 l
378.48 539 l
S
89 342.5 m
124.5 359.5 l
161.48 379 l
S
232.48 379 m
268.5 360 l
304.481 397 l
S
u
0 O
0 g
[]0 d
448.98 338.48 m
450.371 338.48 451.5 339.608 451.5 341 c
451.5 342.391 450.371 343.519 448.98 343.519 c
447.588 343.519 446.46 342.391 446.46 341 c
446.46 339.608 447.588 338.48 448.98 338.48 c
b
448.98 341 m
B
U
u
413.48 374.48 m
414.871 374.48 416 375.608 416 377 c
416 378.391 414.871 379.519 413.48 379.519 c
412.088 379.519 410.96 378.391 410.96 377 c
410.96 375.608 412.088 374.48 413.48 374.48 c
b
413.48 377 m
B
U
u
377.48 356.48 m
378.871 356.48 380 357.608 380 359 c
380 360.391 378.871 361.519 377.48 361.519 c
376.088 361.519 374.96 360.391 374.96 359 c
374.96 357.608 376.088 356.48 377.48 356.48 c
b
377.48 359 m
B
U
377 413.5 m
377 323.5 l
B
413 414 m
413 323.5 l
B
449 414 m
449 323.5 l
B
[3 2 ]0 d
376.98 361 m
S
377.48 359 m
413.48 377 l
448.98 341 l
S
0 To
1 0 0 1 87 228 0 Tp
TP
0 Tr
0 O
0 g
[]0 d
/_Times-Roman 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
14.5 0 Tl
0 Tc
0 Tw
(Fig 1.  Irreducible connected graphs for the three-nucleon potential, that\r)
Tx
T*
(involve the non-linear pion-nucleon interaction.  \(In all figures, solid
lines \r) Tx
T*
(are nucleons and dashed lines are pions.  Also, diagrams differing only by \r)
Tx
T*
(by permutations of nucleons are not shown.\)\r) Tx
T*
(\r) Tx
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
%
%%%%%%Here starts the figure2:  %
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (WEINTECH) (THEORY GROUP)
%%Title: (swfig2.psf )
%%CreationDate: (9/11/92) (5:39 PM)
%%BoundingBox: 59 72 470 692
%%DocumentProcessColors: Black
%%DocumentFonts: Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 288 360 288 360
%AI3_TileBox: 0 0 552 730
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
u
0 O
0 g
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
414.02 221.52 m
412.629 221.52 411.5 220.392 411.5 219 c
411.5 217.609 412.629 216.481 414.02 216.481 c
415.412 216.481 416.54 217.609 416.54 219 c
416.54 220.392 415.412 221.52 414.02 221.52 c
b
414.02 219 m
B
U
u
378 168.02 m
376.609 168.02 375.481 166.892 375.481 165.5 c
375.481 164.109 376.609 162.981 378 162.981 c
379.392 162.981 380.52 164.109 380.52 165.5 c
380.52 166.892 379.392 168.02 378 168.02 c
b
378 165.5 m
B
U
u
414 203.52 m
412.609 203.52 411.481 202.392 411.481 201 c
411.481 199.609 412.609 198.481 414 198.481 c
415.392 198.481 416.52 199.609 416.52 201 c
416.52 202.392 415.392 203.52 414 203.52 c
b
414 201 m
B
U
u
449.5 186.02 m
448.109 186.02 446.981 184.892 446.981 183.5 c
446.981 182.109 448.109 180.981 449.5 180.981 c
450.892 180.981 452.02 182.109 452.02 183.5 c
452.02 184.892 450.892 186.02 449.5 186.02 c
b
449.5 183.5 m
B
U
450 147 m
450 237 l
B
414 146.5 m
414 237 l
B
378 146.5 m
378 237 l
B
[3 2 ]0 d
449.5 183.5 m
414 201 l
S
414.02 219 m
378 165.5 l
S
u
0 O
0 g
[]0 d
270.02 223.02 m
268.629 223.02 267.5 221.892 267.5 220.5 c
267.5 219.109 268.629 217.981 270.02 217.981 c
271.412 217.981 272.54 219.109 272.54 220.5 c
272.54 221.892 271.412 223.02 270.02 223.02 c
b
270.02 220.5 m
B
U
u
234.02 187.52 m
232.629 187.52 231.5 186.392 231.5 185 c
231.5 183.609 232.629 182.481 234.02 182.481 c
235.412 182.481 236.54 183.609 236.54 185 c
236.54 186.392 235.412 187.52 234.02 187.52 c
b
234.02 185 m
B
U
u
270 205.02 m
268.609 205.02 267.481 203.892 267.481 202.5 c
267.481 201.109 268.609 199.981 270 199.981 c
271.392 199.981 272.52 201.109 272.52 202.5 c
272.52 203.892 271.392 205.02 270 205.02 c
b
270 202.5 m
B
U
u
306 169.52 m
304.609 169.52 303.481 168.392 303.481 167 c
303.481 165.609 304.609 164.481 306 164.481 c
307.392 164.481 308.52 165.609 308.52 167 c
308.52 168.392 307.392 169.52 306 169.52 c
b
306 167 m
B
U
306 148.5 m
306 238.5 l
B
270 148 m
270 238.5 l
B
234 148 m
234 238.5 l
B
[3 2 ]0 d
306 167 m
270 202.5 l
S
270.02 220.5 m
234.02 185 l
S
u
0 O
0 g
[]0 d
124.98 326.48 m
126.371 326.48 127.5 327.608 127.5 329 c
127.5 330.391 126.371 331.519 124.98 331.519 c
123.588 331.519 122.46 330.391 122.46 329 c
122.46 327.608 123.588 326.48 124.98 326.48 c
b
124.98 329 m
B
U
u
161.48 389.48 m
162.871 389.48 164 390.608 164 392 c
164 393.391 162.871 394.519 161.48 394.519 c
160.088 394.519 158.96 393.391 158.96 392 c
158.96 390.608 160.088 389.48 161.48 389.48 c
b
161.48 392 m
B
U
u
125.48 361.98 m
126.871 361.98 128 363.108 128 364.5 c
128 365.891 126.871 367.019 125.48 367.019 c
124.088 367.019 122.96 365.891 122.96 364.5 c
122.96 363.108 124.088 361.98 125.48 361.98 c
b
125.48 364.5 m
B
U
u
89.48 344.48 m
90.871 344.48 92 345.608 92 347 c
92 348.391 90.871 349.519 89.48 349.519 c
88.088 349.519 86.96 348.391 86.96 347 c
86.96 345.608 88.088 344.48 89.48 344.48 c
b
89.48 347 m
B
U
89 401 m
89 311 l
B
125 401.5 m
125 311 l
B
161 401.5 m
161 311 l
B
[3 2 ]0 d
89.48 347 m
125.48 364.5 l
S
124.98 329 m
161.48 392 l
S
u
0 O
0 g
[]0 d
305.5 379.48 m
306.891 379.48 308.019 380.608 308.019 382 c
308.019 383.391 306.891 384.519 305.5 384.519 c
304.108 384.519 302.98 383.391 302.98 382 c
302.98 380.608 304.108 379.48 305.5 379.48 c
b
U
u
269.5 343.98 m
270.891 343.98 272.019 345.108 272.019 346.5 c
272.019 347.891 270.891 349.019 269.5 349.019 c
268.108 349.019 266.98 347.891 266.98 346.5 c
266.98 345.108 268.108 343.98 269.5 343.98 c
b
U
[3 2 ]0 d
269.5 346.5 m
305.5 382 l
S
u
0 O
0 g
[]0 d
233.48 326.48 m
234.871 326.48 236 327.608 236 329 c
236 330.391 234.871 331.519 233.48 331.519 c
232.088 331.519 230.96 330.391 230.96 329 c
230.96 327.608 232.088 326.48 233.48 326.48 c
b
U
233.5 400.5 m
233.5 310.5 l
B
269.5 401 m
269.5 310.5 l
B
305.5 401 m
305.5 310.5 l
B
u
414.98 325.48 m
416.371 325.48 417.5 326.608 417.5 328 c
417.5 329.391 416.371 330.519 414.98 330.519 c
413.588 330.519 412.46 329.391 412.46 328 c
412.46 326.608 413.588 325.48 414.98 325.48 c
b
414.98 328 m
B
U
u
450.98 362.98 m
452.371 362.98 453.5 364.108 453.5 365.5 c
453.5 366.891 452.371 368.019 450.98 368.019 c
449.588 368.019 448.46 366.891 448.46 365.5 c
448.46 364.108 449.588 362.98 450.98 362.98 c
b
450.98 365.5 m
B
U
u
414.98 380.48 m
416.371 380.48 417.5 381.608 417.5 383 c
417.5 384.391 416.371 385.519 414.98 385.519 c
413.588 385.519 412.46 384.391 412.46 383 c
412.46 381.608 413.588 380.48 414.98 380.48 c
b
414.98 383 m
B
U
u
378.98 344.98 m
380.371 344.98 381.5 346.108 381.5 347.5 c
381.5 348.891 380.371 350.019 378.98 350.019 c
377.588 350.019 376.46 348.891 376.46 347.5 c
376.46 346.108 377.588 344.98 378.98 344.98 c
b
378.98 347.5 m
B
U
379 400 m
379 310 l
B
415 400.5 m
415 310 l
B
451 400.5 m
451 310 l
B
u
162 199.48 m
163.391 199.48 164.519 200.608 164.519 202 c
164.519 203.391 163.391 204.519 162 204.519 c
160.608 204.519 159.48 203.391 159.48 202 c
159.48 200.608 160.608 199.48 162 199.48 c
b
162 202 m
B
U
u
126 217.98 m
127.391 217.98 128.519 219.108 128.519 220.5 c
128.519 221.891 127.391 223.019 126 223.019 c
124.608 223.019 123.48 221.891 123.48 220.5 c
123.48 219.108 124.608 217.98 126 217.98 c
b
126 220.5 m
B
U
u
126 181.48 m
127.391 181.48 128.519 182.608 128.519 184 c
128.519 185.391 127.391 186.519 126 186.519 c
124.608 186.519 123.48 185.391 123.48 184 c
123.48 182.608 124.608 181.48 126 181.48 c
b
126 184 m
B
U
u
89.98 163.48 m
91.371 163.48 92.5 164.608 92.5 166 c
92.5 167.391 91.371 168.519 89.98 168.519 c
88.588 168.519 87.46 167.391 87.46 166 c
87.46 164.608 88.588 163.48 89.98 163.48 c
b
89.98 166 m
B
U
90 238 m
90 148 l
B
126 238.5 m
126 148 l
B
162 238.5 m
162 148 l
B
[3 2 ]0 d
414.98 328 m
450.98 365.5 l
S
414.98 383 m
378.98 347.5 l
S
u
0 O
0 g
[]0 d
270.019 361.98 m
271.411 361.98 272.539 363.108 272.539 364.5 c
272.539 365.891 271.411 367.019 270.019 367.019 c
268.628 367.019 267.5 365.891 267.5 364.5 c
267.5 363.108 268.628 361.98 270.019 361.98 c
b
270.019 364.5 m
B
U
[3 2 ]0 d
233.5 329 m
270.019 364.5 l
S
89.98 166 m
126 220.5 l
S
126 184 m
162 202 l
S
u
0 O
0 g
[]0 d
307.02 510.52 m
305.629 510.52 304.5 509.392 304.5 508 c
304.5 506.609 305.629 505.481 307.02 505.481 c
308.412 505.481 309.54 506.609 309.54 508 c
309.54 509.392 308.412 510.52 307.02 510.52 c
b
307.02 508 m
B
U
u
343 475.02 m
341.609 475.02 340.481 473.892 340.481 472.5 c
340.481 471.109 341.609 469.981 343 469.981 c
344.392 469.981 345.52 471.109 345.52 472.5 c
345.52 473.892 344.392 475.02 343 475.02 c
b
343 472.5 m
B
U
u
343.02 492.52 m
341.629 492.52 340.5 491.392 340.5 490 c
340.5 488.609 341.629 487.481 343.02 487.481 c
344.412 487.481 345.54 488.609 345.54 490 c
345.54 491.392 344.412 492.52 343.02 492.52 c
b
343.02 490 m
B
U
u
379.02 529.52 m
377.629 529.52 376.5 528.392 376.5 527 c
376.5 525.609 377.629 524.481 379.02 524.481 c
380.412 524.481 381.54 525.609 381.54 527 c
381.54 528.392 380.412 529.52 379.02 529.52 c
b
379.02 527 m
B
U
379 455 m
379 545 l
B
343 454.5 m
343 545 l
B
307 454.5 m
307 545 l
B
[3 2 ]0 d
379.02 527 m
343 472.5 l
S
u
0 O
0 g
[]0 d
163.02 528.52 m
161.629 528.52 160.5 527.392 160.5 526 c
160.5 524.609 161.629 523.481 163.02 523.481 c
164.412 523.481 165.54 524.609 165.54 526 c
165.54 527.392 164.412 528.52 163.02 528.52 c
b
163.02 526 m
B
U
u
199 475.02 m
197.609 475.02 196.481 473.892 196.481 472.5 c
196.481 471.109 197.609 469.981 199 469.981 c
200.392 469.981 201.52 471.109 201.52 472.5 c
201.52 473.892 200.392 475.02 199 475.02 c
b
199 472.5 m
B
U
u
199.02 492.52 m
197.629 492.52 196.5 491.392 196.5 490 c
196.5 488.609 197.629 487.481 199.02 487.481 c
200.412 487.481 201.54 488.609 201.54 490 c
201.54 491.392 200.412 492.52 199.02 492.52 c
b
199.02 490 m
B
U
u
235.02 510.52 m
233.629 510.52 232.5 509.392 232.5 508 c
232.5 506.609 233.629 505.481 235.02 505.481 c
236.412 505.481 237.54 506.609 237.54 508 c
237.54 509.392 236.412 510.52 235.02 510.52 c
b
235.02 508 m
B
U
235 455 m
235 545 l
B
199 454.5 m
199 545 l
B
163 454.5 m
163 545 l
B
[3 2 ]0 d
343.02 490 m
307.02 508 l
S
235.02 508 m
199 472.5 l
S
199.02 490 m
163.02 526 l
S
u
0 O
0 g
[]0 d
360.25 640.23 m
358.859 640.23 357.731 641.358 357.731 642.75 c
357.731 644.141 358.859 645.269 360.25 645.269 c
361.642 645.269 362.77 644.141 362.77 642.75 c
362.77 641.358 361.642 640.23 360.25 640.23 c
b
360.25 642.75 m
B
U
u
160.75 667.23 m
159.359 667.23 158.231 668.358 158.231 669.75 c
158.231 671.141 159.359 672.269 160.75 672.269 c
162.142 672.269 163.27 671.141 163.27 669.75 c
163.27 668.358 162.142 667.23 160.75 667.23 c
b
160.75 669.75 m
B
U
u
203.75 613.23 m
202.359 613.23 201.231 614.358 201.231 615.75 c
201.231 617.141 202.359 618.269 203.75 618.269 c
205.142 618.269 206.27 617.141 206.27 615.75 c
206.27 614.358 205.142 613.23 203.75 613.23 c
b
203.75 615.75 m
B
U
u
214.25 639.23 m
212.859 639.23 211.731 640.358 211.731 641.75 c
211.731 643.141 212.859 644.269 214.25 644.269 c
215.642 644.269 216.77 643.141 216.77 641.75 c
216.77 640.358 215.642 639.23 214.25 639.23 c
b
214.25 641.75 m
B
U
196.25 688.25 m
232.25 597.75 l
B
232.25 687.75 m
196.25 597.75 l
B
160.25 688.25 m
160.25 597.75 l
B
u
306.27 613.23 m
304.879 613.23 303.75 614.358 303.75 615.75 c
303.75 617.141 304.879 618.269 306.27 618.269 c
307.662 618.269 308.79 617.141 308.79 615.75 c
308.79 614.358 307.662 613.23 306.27 613.23 c
b
306.27 615.75 m
B
U
342.25 688.25 m
378.25 597.75 l
B
378.25 687.75 m
342.25 597.75 l
B
306.25 688.25 m
306.25 597.75 l
B
u
349.25 667.23 m
347.859 667.23 346.731 668.358 346.731 669.75 c
346.731 671.141 347.859 672.269 349.25 672.269 c
350.642 672.269 351.77 671.141 351.77 669.75 c
351.77 668.358 350.642 667.23 349.25 667.23 c
b
349.25 669.75 m
B
U
[3 2 ]0 d
203.75 615.75 m
160.75 669.75 l
S
349.25 669.75 m
306.27 615.75 l
S
u
0 To
1 0 0 1 72 90 0 Tp
TP
0 Tr
0 O
0 g
[]0 d
/_Times-Roman 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
14.5 0 Tl
0 Tc
0 Tw
(Fig. 2.  Irreducible connected graphs for the three-nucleon potential, that do
n) Tx
(ot\r) Tx
T*
(involve the non-linear pion-nucleon interaction.) Tx
(\r) TX
TO
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
%
%%%%%%Here starts the figure3:  %
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (WEINTECH) (THEORY GROUP)
%%Title: (swfig3X92.psf)
%%CreationDate: (9/11/92) (5:49 PM)
%%BoundingBox: 81 117 510 599
%%DocumentProcessColors: Black
%%DocumentFonts: Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
u
0 O
0 g
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
467.0095 401.73 m
465.6185 401.73 464.4905 402.858 464.4905 404.25 c
464.4905 405.641 465.6185 406.769 467.0095 406.769 c
468.4015 406.769 469.5295 405.641 469.5295 404.25 c
469.5295 402.858 468.4015 401.73 467.0095 401.73 c
b
467.0095 404.25 m
B
U
u
269.0095 369.73 m
267.6185 369.73 266.4905 370.858 266.4905 372.25 c
266.4905 373.641 267.6185 374.769 269.0095 374.769 c
270.4015 374.769 271.5295 373.641 271.5295 372.25 c
271.5295 370.858 270.4015 369.73 269.0095 369.73 c
b
269.0095 372.25 m
B
U
u
316.5095 387.73 m
315.1185 387.73 313.9905 388.858 313.9905 390.25 c
313.9905 391.641 315.1185 392.769 316.5095 392.769 c
317.9015 392.769 319.0295 391.641 319.0295 390.25 c
319.0295 388.858 317.9015 387.73 316.5095 387.73 c
b
316.5095 390.25 m
B
U
u
323.0095 400.73 m
321.6185 400.73 320.4905 401.858 320.4905 403.25 c
320.4905 404.641 321.6185 405.769 323.0095 405.769 c
324.4015 405.769 325.5295 404.641 325.5295 403.25 c
325.5295 401.858 324.4015 400.73 323.0095 400.73 c
b
323.0095 403.25 m
B
U
305.0095 449.75 m
341.0095 359.25 l
B
u
340.5815 449.4565 m
304.5815 359.4565 l
B
U
269.0095 449.75 m
269.0095 359.25 l
B
u
413.0295 379.23 m
411.6385 379.23 410.5095 380.358 410.5095 381.75 c
410.5095 383.141 411.6385 384.269 413.0295 384.269 c
414.4215 384.269 415.5495 383.141 415.5495 381.75 c
415.5495 380.358 414.4215 379.23 413.0295 379.23 c
b
413.0295 381.75 m
B
U
449.0095 449.75 m
485.0095 359.25 l
B
485.0095 449.25 m
449.0095 359.25 l
B
413.0095 449.75 m
413.0095 359.25 l
B
u
453.0095 365.73 m
451.6185 365.73 450.4905 366.858 450.4905 368.25 c
450.4905 369.641 451.6185 370.769 453.0095 370.769 c
454.4015 370.769 455.5295 369.641 455.5295 368.25 c
455.5295 366.858 454.4015 365.73 453.0095 365.73 c
b
453.0095 368.25 m
B
U
[3 2 ]0 d
316.5095 390.25 m
269.0095 372.25 l
S
453.0095 368.25 m
413.0295 381.75 l
S
u
0 O
0 g
[]0 d
458.5095 239.23 m
457.1185 239.23 455.9905 240.358 455.9905 241.75 c
455.9905 243.141 457.1185 244.269 458.5095 244.269 c
459.9015 244.269 461.0295 243.141 461.0295 241.75 c
461.0295 240.358 459.9015 239.23 458.5095 239.23 c
b
458.5095 241.75 m
B
U
u
271.0095 279.73 m
269.6185 279.73 268.4905 280.858 268.4905 282.25 c
268.4905 283.641 269.6185 284.769 271.0095 284.769 c
272.4015 284.769 273.5295 283.641 273.5295 282.25 c
273.5295 280.858 272.4015 279.73 271.0095 279.73 c
b
271.0095 282.25 m
B
U
u
309.0095 292.73 m
307.6185 292.73 306.4905 293.858 306.4905 295.25 c
306.4905 296.641 307.6185 297.769 309.0095 297.769 c
310.4015 297.769 311.5295 296.641 311.5295 295.25 c
311.5295 293.858 310.4015 292.73 309.0095 292.73 c
b
309.0095 295.25 m
B
U
u
324.5095 251.73 m
323.1185 251.73 321.9905 252.858 321.9905 254.25 c
321.9905 255.641 323.1185 256.769 324.5095 256.769 c
325.9015 256.769 327.0295 255.641 327.0295 254.25 c
327.0295 252.858 325.9015 251.73 324.5095 251.73 c
b
324.5095 254.25 m
B
U
306.5095 300.75 m
342.5095 210.25 l
B
342.5095 300.25 m
306.5095 210.25 l
B
270.5095 300.75 m
270.5095 210.25 l
B
435.5095 300.75 m
471.5095 210.25 l
B
u
482.0095 300.25 m
446.0095 210.25 l
B
U
u
448.5095 264.73 m
447.1185 264.73 445.9905 265.858 445.9905 267.25 c
445.9905 268.641 447.1185 269.769 448.5095 269.769 c
449.9015 269.769 451.0295 268.641 451.0295 267.25 c
451.0295 265.858 449.9015 264.73 448.5095 264.73 c
b
448.5095 267.25 m
B
U
[3 2 ]0 d
309.0095 295.25 m
271.0095 282.25 l
S
u
0 O
0 g
[]0 d
157.75 554.23 m
159.141 554.23 160.27 555.358 160.27 556.75 c
160.27 558.141 159.141 559.269 157.75 559.269 c
156.358 559.269 155.23 558.141 155.23 556.75 c
155.23 555.358 156.358 554.23 157.75 554.23 c
b
157.75 556.75 m
B
U
u
193.25 571.73 m
194.641 571.73 195.77 572.858 195.77 574.25 c
195.77 575.641 194.641 576.769 193.25 576.769 c
191.858 576.769 190.73 575.641 190.73 574.25 c
190.73 572.858 191.858 571.73 193.25 571.73 c
b
193.25 574.25 m
B
U
u
157.75 541.23 m
159.141 541.23 160.27 542.358 160.27 543.75 c
160.27 545.141 159.141 546.269 157.75 546.269 c
156.358 546.269 155.23 545.141 155.23 543.75 c
155.23 542.358 156.358 541.23 157.75 541.23 c
b
157.75 543.75 m
B
U
u
121.75 523.73 m
123.141 523.73 124.27 524.858 124.27 526.25 c
124.27 527.641 123.141 528.769 121.75 528.769 c
120.358 528.769 119.23 527.641 119.23 526.25 c
119.23 524.858 120.358 523.73 121.75 523.73 c
b
121.75 526.25 m
B
U
121.27 594.75 m
121.27 504.75 l
B
157.27 595.25 m
157.27 504.75 l
B
193.27 595.25 m
193.27 504.75 l
B
[3 2 ]0 d
121.75 526.75 m
157.75 544.25 l
S
u
0 O
0 g
[]0 d
337.77 573.23 m
339.161 573.23 340.289 574.358 340.289 575.75 c
340.289 577.141 339.161 578.269 337.77 578.269 c
336.378 578.269 335.25 577.141 335.25 575.75 c
335.25 574.358 336.378 573.23 337.77 573.23 c
b
U
u
301.27 557.73 m
302.661 557.73 303.789 558.858 303.789 560.25 c
303.789 561.641 302.661 562.769 301.27 562.769 c
299.878 562.769 298.75 561.641 298.75 560.25 c
298.75 558.858 299.878 557.73 301.27 557.73 c
b
U
[3 2 ]0 d
301.77 560.25 m
337.77 576.25 l
S
u
0 O
0 g
[]0 d
266.25 529.73 m
267.641 529.73 268.77 530.858 268.77 532.25 c
268.77 533.641 267.641 534.769 266.25 534.769 c
264.858 534.769 263.73 533.641 263.73 532.25 c
263.73 530.858 264.858 529.73 266.25 529.73 c
b
U
265.77 594.25 m
265.77 504.25 l
B
301.7475 595.25 m
301.7475 504.75 l
B
337.77 594.75 m
337.77 504.25 l
B
u
447.75 528.73 m
449.141 528.73 450.27 529.858 450.27 531.25 c
450.27 532.641 449.141 533.769 447.75 533.769 c
446.358 533.769 445.23 532.641 445.23 531.25 c
445.23 529.858 446.358 528.73 447.75 528.73 c
b
447.75 531.25 m
B
U
u
483.25 556.73 m
484.641 556.73 485.77 557.858 485.77 559.25 c
485.77 560.641 484.641 561.769 483.25 561.769 c
481.858 561.769 480.73 560.641 480.73 559.25 c
480.73 557.858 481.858 556.73 483.25 556.73 c
b
483.25 559.25 m
B
U
u
447.25 574.23 m
448.641 574.23 449.77 575.358 449.77 576.75 c
449.77 578.141 448.641 579.269 447.25 579.269 c
445.858 579.269 444.73 578.141 444.73 576.75 c
444.73 575.358 445.858 574.23 447.25 574.23 c
b
447.25 576.75 m
B
U
u
411.75 510.23 m
413.141 510.23 414.27 511.358 414.27 512.75 c
414.27 514.141 413.141 515.269 411.75 515.269 c
410.358 515.269 409.23 514.141 409.23 512.75 c
409.23 511.358 410.358 510.23 411.75 510.23 c
b
411.75 512.75 m
B
U
411.27 593.75 m
411.27 503.75 l
B
447.27 594.25 m
447.27 503.75 l
B
483.27 594.25 m
483.27 503.75 l
B
[3 2 ]0 d
447.25 576.75 m
483.25 559.25 l
S
446.75 532.25 m
411.75 513.25 l
S
u
0 O
0 g
[]0 d
302.289 512.73 m
303.681 512.73 304.809 513.858 304.809 515.25 c
304.809 516.641 303.681 517.769 302.289 517.769 c
300.898 517.769 299.77 516.641 299.77 515.25 c
299.77 513.858 300.898 512.73 302.289 512.73 c
b
302.289 515.25 m
B
U
[3 2 ]0 d
266.27 532.25 m
301.789 515.25 l
S
157.25 556.75 m
193.25 574.25 l
S
u
0 O
0 g
[]0 d
196.7605 420.98 m
198.1515 420.98 199.2795 422.108 199.2795 423.5 c
199.2795 424.891 198.1515 426.019 196.7605 426.019 c
195.3685 426.019 194.2405 424.891 194.2405 423.5 c
194.2405 422.108 195.3685 420.98 196.7605 420.98 c
b
U
u
161.2605 436.48 m
162.6515 436.48 163.7795 437.608 163.7795 439 c
163.7795 440.391 162.6515 441.519 161.2605 441.519 c
159.8685 441.519 158.7405 440.391 158.7405 439 c
158.7405 437.608 159.8685 436.48 161.2605 436.48 c
b
U
[3 2 ]0 d
161.2605 438.5 m
196.7605 423 l
S
u
0 O
0 g
[]0 d
160.2405 366.48 m
161.6315 366.48 162.7605 367.608 162.7605 369 c
162.7605 370.391 161.6315 371.519 160.2405 371.519 c
158.8485 371.519 157.7205 370.391 157.7205 369 c
157.7205 367.608 158.8485 366.48 160.2405 366.48 c
b
U
124.7605 449 m
124.7605 359 l
B
160.771 449.5 m
160.771 359 l
B
196.7605 449.5 m
196.7605 359 l
B
u
125.2795 382.98 m
126.6715 382.98 127.7995 384.108 127.7995 385.5 c
127.7995 386.891 126.6715 388.019 125.2795 388.019 c
123.8885 388.019 122.7605 386.891 122.7605 385.5 c
122.7605 384.108 123.8885 382.98 125.2795 382.98 c
b
125.2795 385.5 m
B
U
[3 2 ]0 d
125.2795 385.5 m
160.7795 369 l
S
u
0 O
0 g
[]0 d
126.0095 289.23 m
124.6185 289.23 123.4905 290.358 123.4905 291.75 c
123.4905 293.141 124.6185 294.269 126.0095 294.269 c
127.4015 294.269 128.5295 293.141 128.5295 291.75 c
128.5295 290.358 127.4015 289.23 126.0095 289.23 c
b
126.0095 291.75 m
B
U
u
171.0095 272.73 m
169.6185 272.73 168.4905 273.858 168.4905 275.25 c
168.4905 276.641 169.6185 277.769 171.0095 277.769 c
172.4015 277.769 173.5295 276.641 173.5295 275.25 c
173.5295 273.858 172.4015 272.73 171.0095 272.73 c
b
171.0095 275.25 m
B
U
u
179.5095 251.73 m
178.1185 251.73 176.9905 252.858 176.9905 254.25 c
176.9905 255.641 178.1185 256.769 179.5095 256.769 c
180.9015 256.769 182.0295 255.641 182.0295 254.25 c
182.0295 252.858 180.9015 251.73 179.5095 251.73 c
b
179.5095 254.25 m
B
U
161.5095 300.75 m
197.5095 210.25 l
B
197.5095 300.25 m
161.5095 210.25 l
B
125.5095 300.75 m
125.5095 210.25 l
B
[3 2 ]0 d
171.0095 275.25 m
126.0095 291.75 l
S
0 O
0 g
[]0 d
462.5 302.5 m
426 210.5 l
B
0 To
1 0 0 1 94 149 0 Tp
TP
0 Tr
/_Times-Roman 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
14.5 0 Tl
0 Tc
0 Tw
(Fig 3.  Reducible connected three-nucleon graphs.  The corrections in these
grap) Tx
(hs \r) Tx
T*
(due to nucleon kinetic energies in the energy denominators for the
intermediate ) Tx
(\r) Tx
T*
(states containing pions cancel the graphs of Fig. 2. ) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
%
%%%%%%Here starts the figure4:  %
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (WEINTECH) (THEORY GROUP)
%%Title: (swfig4X92.psf)
%%CreationDate: (9/11/92) (5:50 PM)
%%BoundingBox: 71 35 842 973
%%DocumentProcessColors: Black
%%DocumentFonts: CMR12
%%+ Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Macintosh_ColorPic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: CMR12
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _CMR12 CMR12
[0/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/space
/exclam
/quotedblright
/numbersign
/dollar
/percent
/ampersand
/quoteright
/parenleft
/parenright
/asterisk
/plus
/comma
/hyphen
/period
/slash
/zero
/one
/two
/three
/four
/five
/six
/seven
/eight
/nine
/colon
/semicolon
/exclamdown
/equal
/questiondown
/question
/at
/A
/B
/C
/D
/E
/F
/G
/H
/I
/J
/K
/L
/M
/N
/O
/P
/Q
/R
/S
/T
/U
/V
/W
/X
/Y
/Z
/bracketleft
/quotedblleft
/bracketright
/circumflex
/dotaccent
/quoteleft
/a
/b
/c
/d
/e
/f
/g
/h
/i
/j
/k
/l
/m
/n
/o
/p
/q
/r
/s
/t
/u
/v
/w
/x
/y
/z
/endash
/emdash
/hungarumlaut
/tilde
/.notdef
/.notdef
161/Gamma
/Delta
/Theta
/Lambda
/Xi
/Pi
/Sigma
/Upsilon
/Phi
/Psi
173/Omega
/ff
/fi
/fl
/ffi
/ffl
/dotlessi
/dotlessj
/grave
/acute
/caron
/breve
/macron
/ring
/cedilla
/germandbls
/ae
/oe
/oslash
/AE
/OE
/Oslash
/suppress
/dieresis
/_CMR12/CMR12 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
u
0 O
0 g
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
586.9888 921.3237 m
585.5978 921.3237 584.4698 922.4517 584.4698 923.8437 c
584.4698 925.2347 585.5978 926.3627 586.9888 926.3627 c
588.3808 926.3627 589.5088 925.2347 589.5088 923.8437 c
589.5088 922.4517 588.3808 921.3237 586.9888 921.3237 c
b
586.9888 923.8437 m
B
U
u
387.4888 948.3237 m
386.0978 948.3237 384.9698 949.4517 384.9698 950.8437 c
384.9698 952.2347 386.0978 953.3627 387.4888 953.3627 c
388.8808 953.3627 390.0088 952.2347 390.0088 950.8437 c
390.0088 949.4517 388.8808 948.3237 387.4888 948.3237 c
b
387.4888 950.8437 m
B
U
u
161.4888 704.8237 m
160.0978 704.8237 158.9698 705.9517 158.9698 707.3437 c
158.9698 708.7347 160.0978 709.8627 161.4888 709.8627 c
162.8808 709.8627 164.0088 708.7347 164.0088 707.3437 c
164.0088 705.9517 162.8808 704.8237 161.4888 704.8237 c
b
161.4888 707.3437 m
B
U
u
440.9888 920.3237 m
439.5978 920.3237 438.4698 921.4517 438.4698 922.8437 c
438.4698 924.2347 439.5978 925.3627 440.9888 925.3627 c
442.3808 925.3627 443.5088 924.2347 443.5088 922.8437 c
443.5088 921.4517 442.3808 920.3237 440.9888 920.3237 c
b
440.9888 922.8437 m
B
U
422.9888 969.3437 m
458.9888 878.8437 l
B
458.9888 968.8437 m
422.9888 878.8437 l
B
u
533.0088 894.3237 m
531.6178 894.3237 530.4888 895.4517 530.4888 896.8437 c
530.4888 898.2347 531.6178 899.3627 533.0088 899.3627 c
534.4008 899.3627 535.5288 898.2347 535.5288 896.8437 c
535.5288 895.4517 534.4008 894.3237 533.0088 894.3237 c
b
533.0088 896.8437 m
B
U
568.9888 969.3437 m
604.9888 878.8437 l
B
604.9888 968.8437 m
568.9888 878.8437 l
B
u
835.9888 956.3237 m
834.5978 956.3237 833.4698 957.4517 833.4698 958.8437 c
833.4698 960.2347 834.5978 961.3627 835.9888 961.3627 c
837.3808 961.3627 838.5088 960.2347 838.5088 958.8437 c
838.5088 957.4517 837.3808 956.3237 835.9888 956.3237 c
b
835.9888 958.8437 m
B
U
[3 2 ]0 d
430.4888 896.8437 m
387.4888 950.8437 l
S
547.9888 958.8437 m
533.0088 896.8437 l
S
0 O
0 g
[]0 d
193 262.5 m
193 352.5 l
B
247 263.5 m
247 353.5 l
B
346 262.5 m
346 352.5 l
B
400 263.5 m
400 353.5 l
B
192.5 146.5 m
192.5 236.5 l
B
246.5 147.5 m
246.5 237.5 l
B
345.5 146.5 m
345.5 236.5 l
B
399.5 147.5 m
399.5 237.5 l
B
107.5 384.5 m
107.5 474.5 l
B
161.5 385.5 m
161.5 475.5 l
B
270.5 384.5 m
270.5 474.5 l
B
324.5 385.5 m
324.5 475.5 l
B
108.5 522.5 m
108.5 612.5 l
B
162.5 523.5 m
162.5 613.5 l
B
269.5 522.5 m
269.5 612.5 l
B
323.5 523.5 m
323.5 613.5 l
B
107.5 647.5 m
107.5 737.5 l
B
161.5 648.5 m
161.5 738.5 l
B
269.5 647.5 m
269.5 737.5 l
B
323.5 648.5 m
323.5 738.5 l
B
u
454 565.23 m
452.609 565.23 451.481 566.358 451.481 567.75 c
451.481 569.141 452.609 570.269 454 570.269 c
455.392 570.269 456.52 569.141 456.52 567.75 c
456.52 566.358 455.392 565.23 454 565.23 c
b
454 567.75 m
B
U
436 613.25 m
472 522.75 l
B
472 612.75 m
436 522.75 l
B
[3 3 ]0 d
74 665 m
198 725 l
S
0 To
1 0 0 1 197 693 0 Tp
TP
0 Tr
0 O
0 g
[]0 d
/_CMR12 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(+ . . .) Tx
(\r) TX
TO
u
0 R
0 G
107.9995 678.4805 m
106.6085 678.4805 105.4805 679.6085 105.4805 681.0005 c
105.4805 682.3915 106.6085 683.5195 107.9995 683.5195 c
109.3915 683.5195 110.5195 682.3915 110.5195 681.0005 c
110.5195 679.6085 109.3915 678.4805 107.9995 678.4805 c
b
107.9995 681.0005 m
B
U
u
270.0125 661.4538 m
268.6215 661.4538 267.4935 662.5818 267.4935 663.9738 c
267.4935 665.3648 268.6215 666.4928 270.0125 666.4928 c
271.4045 666.4928 272.5325 665.3648 272.5325 663.9738 c
272.5325 662.5818 271.4045 661.4538 270.0125 661.4538 c
b
270.0125 663.9738 m
B
U
u
324 692.48 m
322.609 692.48 321.481 693.608 321.481 695 c
321.481 696.391 322.609 697.519 324 697.519 c
325.392 697.519 326.52 696.391 326.52 695 c
326.52 693.608 325.392 692.48 324 692.48 c
b
324 695 m
B
U
u
345.4995 190.9605 m
344.1085 190.9605 342.9805 192.0885 342.9805 193.4805 c
342.9805 194.8715 344.1085 195.9995 345.4995 195.9995 c
346.8915 195.9995 348.0195 194.8715 348.0195 193.4805 c
348.0195 192.0885 346.8915 190.9605 345.4995 190.9605 c
b
345.4995 193.4805 m
B
U
u
345.5 215.98 m
344.109 215.98 342.981 217.108 342.981 218.5 c
342.981 219.891 344.109 221.019 345.5 221.019 c
346.892 221.019 348.02 219.891 348.02 218.5 c
348.02 217.108 346.892 215.98 345.5 215.98 c
b
345.5 218.5 m
B
U
u
486.4995 702.9805 m
485.1085 702.9805 483.9805 704.1085 483.9805 705.5005 c
483.9805 706.8915 485.1085 708.0195 486.4995 708.0195 c
487.8915 708.0195 489.0195 706.8915 489.0195 705.5005 c
489.0195 704.1085 487.8915 702.9805 486.4995 702.9805 c
b
486.4995 705.5005 m
B
U
u
323.5 540 m
322.109 540 320.981 541.128 320.981 542.52 c
320.981 543.911 322.109 545.039 323.5 545.039 c
324.892 545.039 326.02 543.911 326.02 542.52 c
326.02 541.128 324.892 540 323.5 540 c
b
323.5 542.52 m
B
U
u
162.9995 565.9805 m
161.6085 565.9805 160.4805 567.1085 160.4805 568.5005 c
160.4805 569.8915 161.6085 571.0195 162.9995 571.0195 c
164.3915 571.0195 165.5195 569.8915 165.5195 568.5005 c
165.5195 567.1085 164.3915 565.9805 162.9995 565.9805 c
b
162.9995 568.5005 m
B
U
u
324.0105 566.73 m
325.4015 566.73 326.5295 567.858 326.5295 569.25 c
326.5295 570.641 325.4015 571.769 324.0105 571.769 c
322.6185 571.769 321.4905 570.641 321.4905 569.25 c
321.4905 567.858 322.6185 566.73 324.0105 566.73 c
b
U
u
413.9905 676.73 m
415.3815 676.73 416.5105 677.858 416.5105 679.25 c
416.5105 680.641 415.3815 681.769 413.9905 681.769 c
412.5985 681.769 411.4705 680.641 411.4705 679.25 c
411.4705 677.858 412.5985 676.73 413.9905 676.73 c
b
U
414.0105 737.75 m
414.0105 647.75 l
B
[3 3 ]0 d
450.0105 738.25 m
450.0105 647.75 l
S
0 O
0 g
[]0 d
486.0105 738.25 m
486.0105 647.75 l
B
u
450.5295 689.73 m
451.9215 689.73 453.0495 690.858 453.0495 692.25 c
453.0495 693.641 451.9215 694.769 450.5295 694.769 c
449.1385 694.769 448.0105 693.641 448.0105 692.25 c
448.0105 690.858 449.1385 689.73 450.5295 689.73 c
b
450.5295 692.25 m
B
U
[3 2 ]0 d
414.5105 679.25 m
486.5295 706.25 l
S
[3 3 ]0 d
270.0125 663.9738 m
323.4674 694.9293 l
S
0 To
1 0 0 1 360.1645 691.0391 0 Tp
TP
0 Tr
0 O
0 g
[]0 d
(+ . . .) Tx
(\r) TX
TO
0 To
1 0 0 1 505.1645 693.5391 0 Tp
TP
0 Tr
(+ . . .) Tx
(\r) TX
TO
0 To
1 0 0 1 272.1645 309.5391 0 Tp
TP
0 Tr
(+ . . .) Tx
(\r) TX
TO
u
0 R
0 G
456.745 428.23 m
455.354 428.23 454.226 429.358 454.226 430.75 c
454.226 432.141 455.354 433.269 456.745 433.269 c
458.137 433.269 459.265 432.141 459.265 430.75 c
459.265 429.358 458.137 428.23 456.745 428.23 c
b
456.745 430.75 m
B
U
438.745 476.25 m
474.745 385.75 l
B
474.745 475.75 m
438.745 385.75 l
B
u
467.7445 400.4805 m
466.3535 400.4805 465.2255 401.6085 465.2255 403.0005 c
465.2255 404.3915 466.3535 405.5195 467.7445 405.5195 c
469.1365 405.5195 470.2645 404.3915 470.2645 403.0005 c
470.2645 401.6085 469.1365 400.4805 467.7445 400.4805 c
b
467.7445 403.0005 m
B
U
u
467.7555 456.23 m
469.1465 456.23 470.2745 457.358 470.2745 458.75 c
470.2745 460.141 469.1465 461.269 467.7555 461.269 c
466.3635 461.269 465.2355 460.141 465.2355 458.75 c
465.2355 457.358 466.3635 456.23 467.7555 456.23 c
b
U
u
u
[3 3 ]0 d
162.7309 568.3537 m
199.5928 542.5427 l
S
U
u
162.9343 568.4951 m
199.7961 594.3061 l
S
U
U
u
u
323.4674 569.4293 m
360.3293 543.6183 l
S
U
u
323.6707 569.5707 m
360.5326 595.3817 l
S
U
U
u
u
454.4674 567.4293 m
491.3293 541.6183 l
S
U
u
454.6707 567.5707 m
491.5326 593.3817 l
S
U
U
u
u
323.4674 694.9293 m
360.3293 669.1183 l
S
U
u
323.6707 695.0707 m
360.5326 720.8817 l
S
U
U
109 544 m
162.5 593.5 l
S
u
0 O
0 g
[]0 d
109 541.48 m
107.609 541.48 106.481 542.608 106.481 544 c
106.481 545.391 107.609 546.519 109 546.519 c
110.392 546.519 111.52 545.391 111.52 544 c
111.52 542.608 110.392 541.48 109 541.48 c
b
109 544 m
B
U
u
162.5 590.98 m
161.109 590.98 159.981 592.108 159.981 593.5 c
159.981 594.891 161.109 596.019 162.5 596.019 c
163.892 596.019 165.02 594.891 165.02 593.5 c
165.02 592.108 163.892 590.98 162.5 590.98 c
b
162.5 593.5 m
B
U
u
269.4995 589.9805 m
268.1085 589.9805 266.9805 591.1085 266.9805 592.5005 c
266.9805 593.8915 268.1085 595.0195 269.4995 595.0195 c
270.8915 595.0195 272.0195 593.8915 272.0195 592.5005 c
272.0195 591.1085 270.8915 589.9805 269.4995 589.9805 c
b
269.4995 592.5005 m
B
U
[3 3 ]0 d
269.5 594 m
323.5 541.5 l
S
492.9452 469.8323 m
468.4748 458.4215 l
S
492.4483 390.8417 m
467.9779 402.2525 l
S
349.7352 396.2946 m
325.2648 407.7054 l
S
349.7352 468.7054 m
325.2648 457.2946 l
S
u
0 O
0 g
[]0 d
324.4995 454.4805 m
323.1085 454.4805 321.9805 455.6085 321.9805 457.0005 c
321.9805 458.3915 323.1085 459.5195 324.4995 459.5195 c
325.8915 459.5195 327.0195 458.3915 327.0195 457.0005 c
327.0195 455.6085 325.8915 454.4805 324.4995 454.4805 c
b
324.4995 457.0005 m
B
U
u
324.4995 404.9805 m
323.1085 404.9805 321.9805 406.1085 321.9805 407.5005 c
321.9805 408.8915 323.1085 410.0195 324.4995 410.0195 c
325.8915 410.0195 327.0195 408.8915 327.0195 407.5005 c
327.0195 406.1085 325.8915 404.9805 324.4995 404.9805 c
b
324.4995 407.5005 m
B
U
[3 3 ]0 d
270.5 468.5 m
324 393.5 l
S
u
0 O
0 g
[]0 d
324.5 390.48 m
323.109 390.48 321.981 391.608 321.981 393 c
321.981 394.391 323.109 395.519 324.5 395.519 c
325.892 395.519 327.02 394.391 327.02 393 c
327.02 391.608 325.892 390.48 324.5 390.48 c
b
324.5 393 m
B
U
u
270.4995 464.9805 m
269.1085 464.9805 267.9805 466.1085 267.9805 467.5005 c
267.9805 468.8915 269.1085 470.0195 270.4995 470.0195 c
271.8915 470.0195 273.0195 468.8915 273.0195 467.5005 c
273.0195 466.1085 271.8915 464.9805 270.4995 464.9805 c
b
270.4995 467.5005 m
B
U
[3 3 ]0 d
107.5 394 m
161.5 466.5 l
S
u
0 O
0 g
[]0 d
107.4995 391.9805 m
106.1085 391.9805 104.9805 393.1085 104.9805 394.5005 c
104.9805 395.8915 106.1085 397.0195 107.4995 397.0195 c
108.8915 397.0195 110.0195 395.8915 110.0195 394.5005 c
110.0195 393.1085 108.8915 391.9805 107.4995 391.9805 c
b
107.4995 394.5005 m
B
U
u
161.5 463.98 m
160.109 463.98 158.981 465.108 158.981 466.5 c
158.981 467.891 160.109 469.019 161.5 469.019 c
162.892 469.019 164.02 467.891 164.02 466.5 c
164.02 465.108 162.892 463.98 161.5 463.98 c
b
161.5 466.5 m
B
U
u
161.9995 445.4805 m
160.6085 445.4805 159.4805 446.6085 159.4805 448.0005 c
159.4805 449.3915 160.6085 450.5195 161.9995 450.5195 c
163.3915 450.5195 164.5195 449.3915 164.5195 448.0005 c
164.5195 446.6085 163.3915 445.4805 161.9995 445.4805 c
b
161.9995 448.0005 m
B
U
u
161.4995 409.9805 m
160.1085 409.9805 158.9805 411.1085 158.9805 412.5005 c
158.9805 413.8915 160.1085 415.0195 161.4995 415.0195 c
162.8915 415.0195 164.0195 413.8915 164.0195 412.5005 c
164.0195 411.1085 162.8915 409.9805 161.4995 409.9805 c
b
161.4995 412.5005 m
B
U
[3 3 ]0 d
162.058 412.1453 m
186.5284 400.7345 l
S
163.6981 448.2796 m
188.1685 459.6904 l
S
u
0 O
0 g
[]0 d
246.9995 329.4805 m
245.6085 329.4805 244.4805 330.6085 244.4805 332.0005 c
244.4805 333.3915 245.6085 334.5195 246.9995 334.5195 c
248.3915 334.5195 249.5195 333.3915 249.5195 332.0005 c
249.5195 330.6085 248.3915 329.4805 246.9995 329.4805 c
b
246.9995 332.0005 m
B
U
u
246.9995 284.4805 m
245.6085 284.4805 244.4805 285.6085 244.4805 287.0005 c
244.4805 288.3915 245.6085 289.5195 246.9995 289.5195 c
248.3915 289.5195 249.5195 288.3915 249.5195 287.0005 c
249.5195 285.6085 248.3915 284.4805 246.9995 284.4805 c
b
246.9995 287.0005 m
B
U
u
192.9995 188.9805 m
191.6085 188.9805 190.4805 190.1085 190.4805 191.5005 c
190.4805 192.8915 191.6085 194.0195 192.9995 194.0195 c
194.3915 194.0195 195.5195 192.8915 195.5195 191.5005 c
195.5195 190.1085 194.3915 188.9805 192.9995 188.9805 c
b
192.9995 191.5005 m
B
U
u
192.9995 302.9805 m
191.6085 302.9805 190.4805 304.1085 190.4805 305.5005 c
190.4805 306.8915 191.6085 308.0195 192.9995 308.0195 c
194.3915 308.0195 195.5195 306.8915 195.5195 305.5005 c
195.5195 304.1085 194.3915 302.9805 192.9995 302.9805 c
b
192.9995 305.5005 m
B
U
[3 3 ]0 d
249.1862 286.6921 m
273.6566 275.2813 l
S
194.124 305.3125 m
273.2988 343.9308 l
S
401.0173 332.0606 m
425.4877 343.4714 l
S
u
0 O
0 g
[]0 d
399.4995 329.4805 m
398.1085 329.4805 396.9805 330.6085 396.9805 332.0005 c
396.9805 333.3915 398.1085 334.5195 399.4995 334.5195 c
400.8915 334.5195 402.0195 333.3915 402.0195 332.0005 c
402.0195 330.6085 400.8915 329.4805 399.4995 329.4805 c
b
399.4995 332.0005 m
B
U
u
400.4995 284.4805 m
399.1085 284.4805 397.9805 285.6085 397.9805 287.0005 c
397.9805 288.3915 399.1085 289.5195 400.4995 289.5195 c
401.8915 289.5195 403.0195 288.3915 403.0195 287.0005 c
403.0195 285.6085 401.8915 284.4805 400.4995 284.4805 c
b
400.4995 287.0005 m
B
U
u
345.9995 305.9805 m
344.6085 305.9805 343.4805 307.1085 343.4805 308.5005 c
343.4805 309.8915 344.6085 311.0195 345.9995 311.0195 c
347.3915 311.0195 348.5195 309.8915 348.5195 308.5005 c
348.5195 307.1085 347.3915 305.9805 345.9995 305.9805 c
b
345.9995 308.5005 m
B
U
[3 3 ]0 d
345.9995 308.5005 m
426.9995 277.0005 l
S
u
0 O
0 g
[]0 d
192.4995 166.4805 m
191.1085 166.4805 189.9805 167.6085 189.9805 169.0005 c
189.9805 170.3915 191.1085 171.5195 192.4995 171.5195 c
193.8915 171.5195 195.0195 170.3915 195.0195 169.0005 c
195.0195 167.6085 193.8915 166.4805 192.4995 166.4805 c
b
192.4995 169.0005 m
B
U
[3 3 ]0 d
346 193.25 m
427 161.75 l
S
192.9995 191.5005 m
272.1744 230.1188 l
S
162 148.5 m
192.4995 169.0005 l
S
345.5 218.5 m
319 234 l
S
u
0 O
0 g
[]0 d
245.9995 214.9805 m
244.6085 214.9805 243.4805 216.1085 243.4805 217.5005 c
243.4805 218.8915 244.6085 220.0195 245.9995 220.0195 c
247.3915 220.0195 248.5195 218.8915 248.5195 217.5005 c
248.5195 216.1085 247.3915 214.9805 245.9995 214.9805 c
b
245.9995 217.5005 m
B
U
0 To
1 0 0 1 263.6645 193.0391 0 Tp
TP
0 Tr
(+ . . .) Tx
(\r) TX
TO
0 To
1 0 0 1 421.6645 193.5391 0 Tp
TP
0 Tr
(+ . . .) Tx
(\r) TX
TO
0 To
1 0 0 1 421.1645 309.0391 0 Tp
TP
0 Tr
(+ . . .) Tx
(\r) TX
TO
0 To
1 0 0 1 108 111 0 Tp
TP
0 Tr
/_Times-Roman 12 Tf
(Fig. 4.  Irreducible connected graphs for the interaction of a pion with a
pair\r) Tx
0 -14.5 Td
(of nucleons.  Here ``+. . .'' denotes other irreducible graphs differing only
in) Tx
(\r) Tx
0 -14.5 Td
(time-ordering of their vertices.  \(Diagrams that differ only by the exchange
of\r) Tx
0 -14.5 Td
(incoming and outgoing pions as well as diagrams that differ only by permu-\r)
Tx
0 -14.5 Td
(tations of nucleons are not shown.\)  Only the diagrams marked \(a\) -
\(f\)\r) Tx
0 -14.5 Td
(contribute to pion-nucleus scattering lengths.) Tx
(\r) TX
TO
0 To
1 0 0 1 135 630 0 Tp
TP
-7.5044 0 Td
0 Tr
/_CMR12 12 Tf
1 Ta
(\(a\)) Tx
(\r) TX
TO
0 To
1 0 0 1 297 630 0 Tp
TP
-7.8311 0 Td
0 Tr
(\(b\)) Tx
(\r) TX
TO
0 To
1 0 0 1 452 630 0 Tp
TP
-7.1777 0 Td
0 Tr
(\(c\)) Tx
(\r) TX
TO
0 To
1 0 0 1 134 503 0 Tp
TP
-7.8311 0 Td
0 Tr
(\(d\)) Tx
(\r) TX
TO
0 To
1 0 0 1 297 503 0 Tp
TP
-7.1777 0 Td
0 Tr
(\(e\)) Tx
(\r) TX
TO
0 To
1 0 0 1 460 503 0 Tp
TP
-6.3618 0 Td
0 Tr
(\(f\)) Tx
(\r) TX
TO
u
0 R
0 G
399.9995 169.4805 m
398.6085 169.4805 397.4805 170.6085 397.4805 172.0005 c
397.4805 173.3915 398.6085 174.5195 399.9995 174.5195 c
401.3915 174.5195 402.5195 173.3915 402.5195 172.0005 c
402.5195 170.6085 401.3915 169.4805 399.9995 169.4805 c
b
399.9995 172.0005 m
B
U
0 To
1 0 0 1 200.1645 568.0391 0 Tp
TP
0 Tr
0 Ta
(+ . . .) Tx
(\r) TX
TO
0 To
1 0 0 1 353.6645 431.5391 0 Tp
TP
0 Tr
(+ . . .) Tx
(\r) TX
TO
0 To
1 0 0 1 489.6645 431.5391 0 Tp
TP
0 Tr
(+ . . .) Tx
(\r) TX
TO
0 To
1 0 0 1 189.6645 431.5391 0 Tp
TP
0 Tr
(+ . . .) Tx
(\r) TX
TO
0 To
1 0 0 1 359.6645 567.5391 0 Tp
TP
0 Tr
(+ . . .) Tx
(\r) TX
TO
0 To
1 0 0 1 488.6645 567.5391 0 Tp
TP
0 Tr
(+ . . .) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

%%%%THE END%%%%
